On the Capacity and Generalized Degrees of Freedom of the X Channel

We explore the capacity and generalized degrees of freedom of the two-user Gaussian X channel, i.e. a generalization of the 2 user interference channel where there is an independent message from each transmitter to each receiver. There are three main results in this paper. First, we characterize the sum capacity of the deterministic X channel model under a symmetric setting. Second, we characterize the generalized degrees of freedom of the Gaussian X channel under a similar symmetric model. Third, we extend the noisy interference capacity characterization previously obtained for the interference channel to the X channel. Specifically, we show that the X channel associated with noisy (very weak) interference channel has the same sum capacity as the noisy interference channel.

==> etwbound.eepic <==
\setlength{\unitlength}{0.00054167in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7596,5029)(0,-10)
\path(5175,3958)(5175,3808)
\path(5100,3883)(5250,3883)
\path(5175,1183)(5175,1033)
\path(5100,1108)(5250,1108)
\put(2550,3883){\ellipse{336}{336}}
\put(2475,1108){\ellipse{336}{336}}
\put(5175,1108){\ellipse{336}{336}}
\put(5175,3883){\ellipse{336}{336}}
\path(1800,1108)(2325,1108)
\path(2205.000,1078.000)(2325.000,1108.000)(2205.000,1138.000)
\path(1875,3883)(2400,3883)
\path(2280.000,3853.000)(2400.000,3883.000)(2280.000,3913.000)
\path(6300,3883)(6825,3883)
\path(6705.000,3853.000)(6825.000,3883.000)(6705.000,3913.000)
\path(2700,3883)(5025,3883)
\blacken\path(4905.000,3838.000)(5025.000,3883.000)(4905.000,3928.000)(4941.000,3883.000)(4905.000,3838.000)
\path(2700,3883)(5025,1183)
\blacken\path(4912.598,1244.569)(5025.000,1183.000)(4980.797,1303.296)(4970.188,1246.653)(4912.598,1244.569)
\path(2625,1108)(5025,1108)
\blacken\path(4905.000,1063.000)(5025.000,1108.000)(4905.000,1153.000)(4941.000,1108.000)(4905.000,1063.000)
\path(5325,3883)(5850,3883)
\path(5730.000,3853.000)(5850.000,3883.000)(5730.000,3913.000)
\path(6225,1108)(6750,1108)
\path(6630.000,1078.000)(6750.000,1108.000)(6630.000,1138.000)
\path(900,1108)(1425,1108)
\path(1305.000,1078.000)(1425.000,1108.000)(1305.000,1138.000)
\path(975,3883)(1500,3883)
\path(1380.000,3853.000)(1500.000,3883.000)(1380.000,3913.000)
\path(2625,1108)(5025,3808)
\blacken\path(4978.910,3688.415)(5025.000,3808.000)(4911.643,3748.207)(4969.193,3745.218)(4978.910,3688.415)
\path(5175,3133)(5175,3733)
\blacken\path(5220.000,3613.000)(5175.000,3733.000)(5130.000,3613.000)(5175.000,3649.000)(5220.000,3613.000)
\blacken\path(5130.000,1378.000)(5175.000,1258.000)(5220.000,1378.000)(5175.000,1342.000)(5130.000,1378.000)
\path(5175,1258)(5175,1858)
\dashline{60.000}(6525,4633)(6525,3883)
\path(6495.000,4003.000)(6525.000,3883.000)(6555.000,4003.000)
\path(6555.000,988.000)(6525.000,1108.000)(6495.000,988.000)
\dashline{60.000}(6525,1108)(6525,358)
\path(5325,1108)(5850,1108)
\path(5730.000,1078.000)(5850.000,1108.000)(5730.000,1138.000)
\put(5925,1033){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$Y_2$}}}
\put(6900,3808){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\hat{W}_{11},\hat{W}_{12}$}}}
\put(5925,3808){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$Y_1$}}}
\put(6825,1033){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\hat{W}_{21},\hat{W}_{22}$}}}
\put(1575,3808){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$X_1$}}}
\put(1500,1033){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$X_2$}}}
\put(5025,2008){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$Z_2$}}}
\put(5025,2833){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$Z_1$}}}
\put(6750,583){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Genie}}}
\put(6600,4333){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Genie}}}
\put(3450,4033){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$H_{11}$}}}
\put(3225,3283){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$H_{21}$}}}
\put(3375,733){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$H_{22}$}}}
\put(2925,2008){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$H_{12}$}}}
\put(6150,58){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$W_{12},S_{12}$}}}
\put(6150,4858){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$W_{21},S_{21}$}}}
\put(150,3808){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$W_{11},W_{21}$}}}
\put(0,1033){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$W_{12},W_{22}$}}}
\end{picture}
}


==> xchannel.eepic <==
\setlength{\unitlength}{0.00054167in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10421,3170)(0,-10)
\path(1200,190)(1725,190)
\path(1605.000,160.000)(1725.000,190.000)(1605.000,220.000)
\path(1350,2965)(1875,2965)
\path(1755.000,2935.000)(1875.000,2965.000)(1755.000,2995.000)
\thicklines
\path(3300,2965)(5625,2965)
\blacken\thinlines
\path(5505.000,2920.000)(5625.000,2965.000)(5505.000,3010.000)(5541.000,2965.000)(5505.000,2920.000)
\path(6900,190)(7425,190)
\path(7305.000,160.000)(7425.000,190.000)(7305.000,220.000)
\path(6975,2965)(7500,2965)
\path(7380.000,2935.000)(7500.000,2965.000)(7380.000,2995.000)
\put(6525,115){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$Y_2$}}}}}
\put(6525,2890){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$Y_1$}}}}}
\put(5625,1090){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$Z_2$}}}}}
\put(5625,1915){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$Z_1$}}}}}
\put(1950,115){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$X_2$}}}}}
\put(0,115){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$W_{12},W_{22}$}}}}}
\put(75,2890){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$W_{11},W_{21}$}}}}}
\put(2025,2890){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$X_1$}}}}}
\put(7575,115){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\hat{W}_{21},\hat{W}_{22}$}}}}}
\put(7575,2890){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\hat{W}_{11},\hat{W}_{12}$}}}}}
\path(2325,190)(2850,190)
\path(2730.000,160.000)(2850.000,190.000)(2730.000,220.000)
\path(5775,3040)(5775,2890)
\path(5700,2965)(5850,2965)
\path(5775,265)(5775,115)
\path(5700,190)(5850,190)
\thicklines
\put(3057,190){\ellipse{336}{336}}
\put(3132,2965){\ellipse{336}{336}}
\put(5757,2965){\ellipse{336}{336}}
\put(5757,190){\ellipse{336}{336}}
\thinlines
\path(5925,190)(6450,190)
\path(6330.000,160.000)(6450.000,190.000)(6330.000,220.000)
\path(3300,2965)(5625,265)
\blacken\path(5512.598,326.569)(5625.000,265.000)(5580.797,385.296)(5570.188,328.653)(5512.598,326.569)
\path(5925,2965)(6450,2965)
\path(6330.000,2935.000)(6450.000,2965.000)(6330.000,2995.000)
\path(3225,190)(5625,2890)
\blacken\path(5578.910,2770.415)(5625.000,2890.000)(5511.643,2830.207)(5569.193,2827.218)(5578.910,2770.415)
\path(5775,2215)(5775,2815)
\blacken\path(5820.000,2695.000)(5775.000,2815.000)(5730.000,2695.000)(5775.000,2731.000)(5820.000,2695.000)
\blacken\path(5730.000,460.000)(5775.000,340.000)(5820.000,460.000)(5775.000,424.000)(5730.000,460.000)
\path(5775,340)(5775,940)
\thicklines
\path(3225,190)(5625,190)
\blacken\thinlines
\path(5505.000,145.000)(5625.000,190.000)(5505.000,235.000)(5541.000,190.000)(5505.000,145.000)
\path(2400,2965)(2925,2965)
\path(2805.000,2935.000)(2925.000,2965.000)(2805.000,2995.000)
\end{picture}
}

